On Reconfigurability of Target Sets

We study the problem of deciding reconfigurability of target sets of a graph. Given a graph $G$ with vertex thresholds $\tau$, consider a dynamic process in which vertex $v$ becomes activated once at least $\tau(v)$ of its neighbors are activated. A vertex set $S$ is called a target set if all vertices of $G$ would be activated when initially activating vertices of $S$. In the Target Set Reconfiguration problem, given two target sets $X$ and $Y$ of the same size, we are required to determine whether $X$ can be transformed into $Y$ by repeatedly swapping one vertex in the current set with another vertex not in the current set preserving every intermediate set as a target set. In this paper, we investigate the complexity of Target Set Reconfiguration in restricted cases. On the hardness side, we prove that Target Set Reconfiguration is PSPACE-complete on bipartite planar graphs of degree $3$ and $4$ and of threshold $2$, bipartite $3$-regular graphs and planar $3$-regular graphs of threshold $1$ and $2$, and split graphs, which is in contrast to the fact that a special case called Vertex Cover Reconfiguration is in P for the last graph class. On the positive side, we present a polynomial-time algorithm for Target Set Reconfiguration on graphs of maximum degree $2$ and trees. The latter result can be thought of as a generalization of that for Vertex Cover Reconfiguration.

==> fig_cycle-even-temp.tex <==
\coordinate(w1) at ({3*cos(2*pi/3 r)},{3*sin(2*pi/3 r)});
\coordinate(w2) at ({3*cos(1*pi/3 r)},{3*sin(1*pi/3 r)});
\coordinate(w3) at ({3*cos(0*pi/3 r)},{3*sin(0*pi/3 r)});
\coordinate(w4) at ({3*cos(-1*pi/3 r)},{3*sin(-1*pi/3 r)});
\coordinate(w5) at ({3*cos(-2*pi/3 r)},{3*sin(-2*pi/3 r)});
\coordinate(w6) at ({3*cos(-3*pi/3 r)},{3*sin(-3*pi/3 r)});
\coordinate(a) at ($(w1)!0.5!(w2)$);
\coordinate(b) at ($(w2)!0.35!(w3)$);
\coordinate(c) at ($(w2)!0.65!(w3)$);
\coordinate(d) at ($(w4)!0.5!(w5)$);
\coordinate(e) at ($(w5)!0.5!(w6)$);
\coordinate(f) at ($(w6)!0.5!(w1)$);

\foreach \u/\v in {w1/w2, w2/w3, w3/w4, w4/w5, w5/w6, w6/w1}
    \draw[myedge] (\u)--(\v);

\draw(w1) node[mynode]{$w_1$};
\draw(w2) node[mynode]{$w_2$};
\draw(w3) node[mynode]{$w_3$};
\draw(w4) node[mynode]{$w_4$};
\draw(w5) node[mynode]{$w_5$};
\draw(w6) node[mynode]{$w_6$};
\foreach \v in {a,b,c,d,e,f}
    \draw(\v) node[mymynode]{};

\foreach \u/\v in {w1/w2, w3/w4, w5/w6}
    \draw[densely dashed, thick] \convexpath{\u,\v}{5.5mm};
\node[mylabel, font=\LARGE] at (0,1.5) {$I_1$};
\node[mylabel, font=\LARGE] at (1.4,-0.8) {$I_2$};
\node[mylabel, font=\LARGE] at (-1.4,-0.8) {$I_3$};


==> fig_cycle-odd.tex <==
\begin{figure}[tbp]
    \centering
    \null\hfill
    \subfloat[
        An initial target set $S$.
    ]{\scalebox{0.6}{
        \begin{tikzpicture}
        \input{fig_cycle-odd-temp}
        \foreach \u/\v in {w1/a, w2/c, w3/f, w4/g, w5/i}
            \draw[densely dashed, thick] \convexpath{\u,\v}{5.5mm};
        \draw(w2) node[mynode, fill=black]{\textcolor{white}{$w_2$}};
        \draw(w4) node[mynode, fill=black]{\textcolor{white}{$w_4$}};
        \draw(a) node[mymynode, fill=black]{};
        \draw(b) node[mymynode, fill=black]{};
        \draw(h) node[mymynode, fill=black]{};
        \draw(i) node[mymynode, fill=black]{};
        \end{tikzpicture}
    }}
    \hfill
    \subfloat[
        Add $w_1$ and remove the other vertices of $I_1$ to obtain a target set $S^{(0)}$.
    ]{\scalebox{0.6}{
        \begin{tikzpicture}
        \input{fig_cycle-odd-temp}
        \foreach \u/\v in {w1/a, w2/c, w3/f, w4/g, w5/i}
            \draw[densely dashed, thick] \convexpath{\u,\v}{5.5mm};
        \draw(w1) node[mytoken]{$w_1$};
        \draw(w2) node[mytoken]{$w_2$};
        \draw(w4) node[mytoken]{$w_4$};
        \draw(b) node[mymynode, fill=black]{};
        \draw(h) node[mymynode, fill=black]{};
        \draw(i) node[mymynode, fill=black]{};
        \end{tikzpicture}
    }}
    \hfill\null
    \\
    \null\hfill
    \subfloat[
        Add $w_3$ and remove the other vertices of $I_2 \uplus I_3$ to obtain a target set $S^{(1)}$.
    ]{\scalebox{0.6}{
        \begin{tikzpicture}
        \input{fig_cycle-odd-temp}
        \foreach \u/\v in {w1/a}
            \draw[densely dashed, thick] \convexpath{\u,\v}{5.5mm};
        \draw[densely dashed, thick] \convexpath{w4,w5,i}{5.5mm};
        \draw[densely dashed, thick] \convexpath{w2,w3,f}{5.5mm};
        \draw(w1) node[mytoken]{$w_1$};
        \draw(w3) node[mytoken]{$w_3$};
        \draw(w4) node[mytoken]{$w_4$};
        \draw(h) node[mymynode, fill=black]{};
        \draw(i) node[mymynode, fill=black]{};
        \end{tikzpicture}
    }}
    \hfill
    \subfloat[
        Add $w_5$ and remove the other vertices of $I_4 \uplus I_5$ to obtain a minimum target set $S^{(2)}$ consisting only of threshold-$2$ vertices.
    ]{\scalebox{0.6}{
        \begin{tikzpicture}
        \input{fig_cycle-odd-temp}
        \foreach \u/\v in {w1/a}
            \draw[densely dashed, thick] \convexpath{\u,\v}{5.5mm};
        \draw[densely dashed, thick] \convexpath{w4,w5,i}{5.5mm};
        \draw[densely dashed, thick] \convexpath{w2,w3,f}{5.5mm};
        \draw(w1) node[mytoken]{$w_1$};
        \draw(w3) node[mytoken]{$w_3$};
        \draw(w5) node[mytoken]{$w_5$};
        \end{tikzpicture}
    }}
    \hfill\null
    \caption{
        Illustration of \TAR-reconfigurability from an initial target set $S$ to a minimum target set
        in a cycle graph including five threshold-$2$ vertices (\cref{lem:cycle}).
        $\bigcirc$ and $\circ$ represent threshold-$2$ and threshold-$1$ vertices, respectively.
        Seed vertices are colored black $\bullet$.
    }
    \label{fig:cycle-odd}
\end{figure}


==> fig_degree-2-temp.tex <==
\node[mynode](w1){$w_1$};
\node[mynode, right=3cm of w1](w2){$w_2$};
\node[mynode, below=3cm of w2](w3){$w_3$};
\node[mynode, left=3cm of w3](w4){$w_4$};

\node[mymynode, right=1.3cm of w1](a){};
\node[mymynode, below=0.8cm of w2](b){};
\node[mymynode, above=0.8cm of w3](c){};
\node[mymynode, below=1.4cm of w1](d){};

\node[mymynode, below=1.5cm of w4](v1){};
\node[mymynode, below=1.5cm of w3](v2){};
\node[mylabel, font=\LARGE, below=1mm of v1]{$v_1$};
\node[mylabel, font=\LARGE, below=1mm of v2]{$v_2$};

\foreach \u/\v in {w1/a, a/w2, w2/b, b/c, c/w3, w3/w4, w4/d, d/w1, v1/v2}
    \draw[myedge] (\u)--(\v);


==> fig_oplus.tex <==
\begin{figure}[tbp]
    \centering
    \scalebox{0.7}{
    \begin{tikzpicture}
        \node[mynode] at (0,0) (c1){$c_1$};
        \node[mynode] at (3,0) (c2){$c_2$};
        \node[mynode] at (3,-3) (c3){$c_3$};
        \node[mynode] at (0,-3) (c4){$c_4$};
        \node[mymynode] at (0,-4.5) (p1){};
        \node[mymynode] at (3,-4.5) (p2){};
        \node[mylabel, below=0.5mm of p1, font=\LARGE]{$p_1$};
        \node[mylabel, below=0.5mm of p2, font=\LARGE]{$p_2$};
        \foreach \u / \v in {c1/c2, c2/c3, c3/c4, c4/c1, p1/p2}
            \draw[myedge] (\u)--(\v);
    \end{tikzpicture}
    }
    \caption{
        A graph $G$ of \cref{ex:oplus} consisting of 
        a length-$4$ cycle graph $G_1$ and a length-$1$ path graph $G_2$.
        $\bigcirc$ and $\circ$ represent threshold-$2$ and threshold-$1$ vertices, respectively.
    }
    \label{fig:oplus}
\end{figure}


==> fig_sigma-vc.tex <==
\begin{figure}[tbp]
    \centering
    \null\hfill
    \subfloat[Minimum vertex cover $M$.\label{fig:sigma-vc1}]{\scalebox{0.7}{
    \begin{tikzpicture}
        \node[mynode](r){$r$};
        \node[mynode, below=1.5cm of r](t2){$t_2$};
        \node[mynode, left=1.5cm of t2](t1){$t_1$};
        \node[mynode, right=1.5cm of t2](t3){$t_3$};
        \node[mynode, below=1.5cm of t2](t4){$t_4$};

        \node[mytoken]() at (r){$r$};
        \node[mytoken]() at (t2){$t_2$};
        \node[mytoken]() at (t4){$t_4$};
        
        \foreach \u / \v in {r/t1, r/t3, t1/t2, t2/t3, t1/t4, t2/t4, t3/t4}
            \draw[myedge] (\u)--(\v);
        \draw[myedge, densely dashed] (v)--(r);
    \end{tikzpicture}
    }}
    \hfill
    \subfloat[Minimum vertex cover $M'$.]{\scalebox{0.7}{
    \begin{tikzpicture}
        \node[mynode](r){$r$};
        \node[mynode, below=1.5cm of r](t2){$t_2$};
        \node[mynode, left=1.5cm of t2](t1){$t_1$};
        \node[mynode, right=1.5cm of t2](t3){$t_3$};
        \node[mynode, below=1.5cm of t2](t4){$t_4$};
        
        \node[mytoken]() at (t1){$t_1$};
        \node[mytoken]() at (t2){$t_2$};
        \node[mytoken]() at (t3){$t_3$};

        \foreach \u / \v in {r/t1, r/t3, t1/t2, t2/t3, t1/t4, t2/t4, t3/t4}
            \draw[myedge] (\u)--(\v);
        \draw[myedge, dashed] (v)--(r);
    \end{tikzpicture}
    }}
    \hfill
    \subfloat[Minimum vertex cover $M''$.]{\scalebox{0.7}{
    \begin{tikzpicture}
        \node[mynode](r){$r$};
        \node[mynode, below=1.5cm of r](t2){$t_2$};
        \node[mynode, left=1.5cm of t2](t1){$t_1$};
        \node[mynode, right=1.5cm of t2](t3){$t_3$};
        \node[mynode, below=1.5cm of t2](t4){$t_4$};
        
        \node[mytoken]() at (t1){$t_1$};
        \node[mytoken]() at (t4){$t_4$};
        \node[mytoken]() at (t3){$t_3$};

        \foreach \u / \v in {r/t1, r/t3, t1/t2, t2/t3, t1/t4, t2/t4, t3/t4}
            \draw[myedge] (\u)--(\v);
        \draw[myedge, dashed] (v)--(r);
    \end{tikzpicture}
    }}
    \hfill\null
    \caption{Three minimum vertex covers of a $\Sigma$-gadget, denoted by black circles $\bullet$.}
    \label{fig:sigma-vc}
\end{figure}


==> fig_sigma.tex <==
\begin{figure}[tbp]
\centering
\scalebox{0.7}{
    \begin{tikzpicture}
    [circlenode/.style={draw, circle, minimum height=1cm, font=\LARGE}]
    \node[mynode](v){$v$};
    \node[mynode, below=1cm of v](r){$r$};
    \node[mynode, below=1.5cm of r](t2){$t_2$};
    \node[mynode, left=1.5cm of t2](t1){$t_1$};
    \node[mynode, right=1.5cm of t2](t3){$t_3$};
    \node[mynode, below=1.5cm of t2](t4){$t_4$};
    
    \foreach \u / \v in {r/t1, r/t3, t1/t2, t2/t3, t1/t4, t2/t4, t3/t4}
        \draw[myedge] (\u)--(\v);
    \draw[myedge, densely dashed] (v)--(r);
    \end{tikzpicture}
}
\caption{$\Sigma$-gadget.}
\label{fig:sigma}
\end{figure}


==> fig_theta-lemma-input.tex <==
\newdimen\R
\R=3cm
\node[mynode](t11) at (120:\R) {$t_{1,1}$};
\node[mynode](t12) at (60:\R) {$t_{1,2}$};
\node[mynode](t13) at (360:\R) {$t_{1,3}$};
\node[mynode](t14) at (300:\R) {$t_{1,4}$};
\node[mynode](t15) at (240:\R) {$t_{1,5}$};
\node[mynode](t16) at (180:\R) {$t_{1,6}$};

\R=1.5cm
\node[mynode](t21) at (120:\R) {$t_{2,1}$};
\node[mynode](t22) at (60:\R) {$t_{2,2}$};
\node[mynode](t23) at (360:\R) {$t_{2,3}$};
\node[mynode](t24) at (300:\R) {$t_{2,4}$};
\node[mynode](t25) at (240:\R) {$t_{2,5}$};
\node[mynode](t26) at (180:\R) {$t_{2,6}$};

\node[mynode, left=8mm of t16](r){$r$};

\node[mylabel, above=0.5mm of t11]{$2$};
\node[mylabel, above=0.5mm of t12]{$2$};
\node[mylabel, above=0.5mm of t13]{$2$};
\node[mylabel, above=0.5mm of t14]{$2$};
\node[mylabel, above=0.5mm of t15]{$2$};
\node[mylabel, above=0.5mm of t16]{$2$};

\node[mylabel, above=0.5mm of t21]{$2$};
\node[mylabel, above=0.5mm of t22]{$2$};
\node[mylabel, above=0.5mm of t23]{$2$};
\node[mylabel, above=0.5mm of t24]{$2$};
\node[mylabel, above=0.5mm of t25]{$2$};
\node[mylabel, above=0.5mm of t26]{$2$};

\node[mylabel, above=0.5mm of r]{$1$};

\foreach \u / \v in {t11/t12, t12/t13, t13/t14, t14/t15, t15/t16, t16/t11, t21/t22, t22/t23, t23/t24, t24/t25, t25/t26, t26/t21, t11/t21, t12/t22, t13/t23, t14/t24, t15/t25, t16/t26, t23/t26}
    \draw[myedge] (\u)--(\v);
\draw[myedge] (r) to [out=60, in=180, looseness=1] (t11);
\draw[myedge] (r) to [out=-60, in=180, looseness=1] (t15);


==> fig_theta-lemma.tex <==
\begin{figure}[tbp]
    \centering
    \scalebox{0.7}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mylabel, fill=white, above=0.5mm of r]{$2$};

    \node[mytoken]() at (r){$r$};
    \node[mytoken]() at (t12){$t_{1,2}$};
    \node[mytoken]() at (t23){$t_{2,3}$};
    \end{tikzpicture}
    }
    \caption{A minimum target set of $\Theta$-gadget.}
    \label{fig:theta-mts}
\end{figure}

\begin{figure}[tbp]
    \centering
    \null\hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (r){$r$};
    \node[mytoken]() at (t11){$t_{1,1}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (r){$r$};
    \node[mytoken]() at (t12){$t_{1,2}$};
    \node[myactive]() at (t11){$t_{1,1}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (r){$r$};
    \node[mytoken]() at (t13){$t_{1,3}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (r){$r$};
    \node[mytoken]() at (t16){$t_{1,6}$};
    \node[myactive]() at (t11){$t_{1,1}$};
    \node[myactive]() at (t15){$t_{1,5}$};
    \end{tikzpicture}
    }}
    \hfill\null
    \\
    \null\hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (r){$r$};
    \node[mytoken]() at (t21){$t_{2,1}$};
    \node[myactive]() at (t11){$t_{1,1}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (r){$r$};
    \node[mytoken]() at (t22){$t_{2,2}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (r){$r$};
    \node[mytoken]() at (t23){$t_{2,3}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (r){$r$};
    \node[mytoken]() at (t26){$t_{2,6}$};
    \end{tikzpicture}
    }}
    \hfill\null
    \\
    \null\hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t11){$t_{1,1}$};
    \node[mytoken]() at (t12){$t_{1,2}$};
    \node[myactive]() at (r){$r$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t11){$t_{1,1}$};
    \node[mytoken]() at (t13){$t_{1,3}$};
    \node[myactive]() at (r){$r$};
    \node[myactive]() at (t12){$t_{1,2}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t11){$t_{1,1}$};
    \node[mytoken]() at (t14){$t_{1,4}$};
    \node[myactive]() at (r){$r$};
    \node[myactive]() at (t15){$t_{1,5}$};
    \node[myactive]() at (t16){$t_{1,6}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t11){$t_{1,1}$};
    \node[mytoken]() at (t15){$t_{1,5}$};
    \node[myactive]() at (r){$r$};
    \node[myactive]() at (t16){$t_{1,6}$};
    \end{tikzpicture}
    }}
    \hfill\null
    \\
    \null\hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t11){$t_{1,1}$};
    \node[mytoken]() at (t16){$t_{1,6}$};
    \node[myactive]() at (r){$r$};
    \node[myactive]() at (t15){$t_{1,5}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t11){$t_{1,1}$};
    \node[mytoken]() at (t21){$t_{2,1}$};
    \node[myactive]() at (r){$r$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t11){$t_{1,1}$};
    \node[mytoken]() at (t22){$t_{2,2}$};
    \node[myactive]() at (r){$r$};
    \node[myactive]() at (t21){$t_{2,1}$};
    \node[myactive]() at (t12){$t_{1,2}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t11){$t_{1,1}$};
    \node[mytoken]() at (t23){$t_{2,3}$};
    \node[myactive]() at (r){$r$};
    \end{tikzpicture}
    }}
    \hfill\null
    \\
    \null\hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t11){$t_{1,1}$};
    \node[mytoken]() at (t24){$t_{2,4}$};
    \node[myactive]() at (r){$r$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t11){$t_{1,1}$};
    \node[mytoken]() at (t25){$t_{2,5}$};
    \node[myactive]() at (r){$r$};
    \node[myactive]() at (t15){$t_{1,5}$};
    \node[myactive]() at (t16){$t_{1,6}$};
    \node[myactive]() at (t21){$t_{2,1}$};
    \node[myactive]() at (t26){$t_{2,6}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t11){$t_{1,1}$};
    \node[mytoken]() at (t26){$t_{2,6}$};
    \node[myactive]() at (r){$r$};
    \node[myactive]() at (t21){$t_{2,1}$};
    \node[myactive]() at (t16){$t_{1,6}$};
    \node[myactive]() at (t15){$t_{1,5}$};
    \node[myactive]() at (t25){$t_{2,5}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t12){$t_{1,2}$};
    \node[mytoken]() at (t13){$t_{1,3}$};
    \end{tikzpicture}
    }}
    \hfill\null
    \\
    \null\hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t12){$t_{1,2}$};
    \node[mytoken]() at (t14){$t_{1,4}$};
    \node[myactive]() at (t13){$t_{1,3}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t12){$t_{1,2}$};
    \node[mytoken]() at (t16){$t_{1,6}$};
    \node[myactive]() at (r){$r$};
    \node[myactive]() at (t11){$t_{1,1}$};
    \node[myactive]() at (t15){$t_{1,5}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t12){$t_{1,2}$};
    \node[mytoken]() at (t21){$t_{2,1}$};
    \node[myactive]() at (t11){$t_{1,1}$};
    \node[myactive]() at (t22){$t_{2,2}$};
    \node[myactive]() at (r){$r$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t12){$t_{1,2}$};
    \node[mytoken]() at (t22){$t_{2,2}$};
    \end{tikzpicture}
    }}
    \hfill\null
    \\
    \caption{
        Size-$2$ seed sets for $\Theta$-gadget.
        Here, $\bullet$ denotes a seed, and a cross-hatched circle denotes an activated vertex.
    }
    \label{fig:theta-lemma-1}
\end{figure}
\begin{figure}[tbp]
    \centering
    \null\hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t12){$t_{1,2}$};
    \node[mytoken]() at (t23){$t_{2,3}$};
    \node[myactive]() at (t22){$t_{2,2}$};
    \node[myactive]() at (t13){$t_{1,3}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t12){$t_{1,2}$};
    \node[mytoken]() at (t24){$t_{2,4}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t12){$t_{1,2}$};
    \node[mytoken]() at (t25){$t_{2,5}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t12){$t_{1,2}$};
    \node[mytoken]() at (t26){$t_{2,6}$};
    \end{tikzpicture}
    }}
    \hfill\null
    \\
    \null\hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t13){$t_{1,3}$};
    \node[mytoken]() at (t16){$t_{1,6}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t13){$t_{1,3}$};
    \node[mytoken]() at (t21){$t_{2,1}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t13){$t_{1,3}$};
    \node[mytoken]() at (t22){$t_{2,2}$};
    \node[myactive]() at (t12){$t_{1,2}$};
    \node[myactive]() at (t23){$t_{2,3}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t13){$t_{1,3}$};
    \node[mytoken]() at (t23){$t_{2,3}$};
    \end{tikzpicture}
    }}
    \hfill\null
    \\
    \null\hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t13){$t_{1,3}$};
    \node[mytoken]() at (t26){$t_{2,6}$};
    \node[myactive]() at (t23){$t_{2,3}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t16){$t_{1,6}$};
    \node[mytoken]() at (t21){$t_{2,1}$};
    \node[myactive]() at (t11){$t_{1,1}$};
    \node[myactive]() at (t26){$t_{2,6}$};
    \node[myactive]() at (r){$r$};
    \node[myactive]() at (t15){$t_{1,5}$};
    \node[myactive]() at (t25){$t_{2,5}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t16){$t_{1,6}$};
    \node[mytoken]() at (t22){$t_{2,2}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t16){$t_{1,6}$};
    \node[mytoken]() at (t23){$t_{2,3}$};
    \node[myactive]() at (t26){$t_{2,6}$};
    \end{tikzpicture}
    }}
    \hfill\null
    \\
    \null\hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t16){$t_{1,6}$};
    \node[mytoken]() at (t26){$t_{2,6}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t21){$t_{2,1}$};
    \node[mytoken]() at (t22){$t_{2,2}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t21){$t_{2,1}$};
    \node[mytoken]() at (t23){$t_{2,3}$};
    \node[myactive]() at (t22){$t_{2,2}$};
    \node[myactive]() at (t26){$t_{2,6}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t21){$t_{2,1}$};
    \node[mytoken]() at (t24){$t_{2,4}$};
    \end{tikzpicture}
    }}
    \hfill\null
    \\
    \null\hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t21){$t_{2,1}$};
    \node[mytoken]() at (t25){$t_{2,5}$};
    \node[myactive]() at (t26){$t_{2,6}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t21){$t_{2,1}$};
    \node[mytoken]() at (t26){$t_{2,6}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t22){$t_{2,2}$};
    \node[mytoken]() at (t23){$t_{2,3}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t22){$t_{2,2}$};
    \node[mytoken]() at (t24){$t_{2,4}$};
    \node[myactive]() at (t23){$t_{2,3}$};
    \end{tikzpicture}
    }}
    \hfill\null
    \\
    \null\hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t22){$t_{2,2}$};
    \node[mytoken]() at (t26){$t_{2,6}$};
    \node[myactive]() at (t21){$t_{2,1}$};
    \end{tikzpicture}
    }}
    \hfill
    {\scalebox{0.42}{
    \begin{tikzpicture}
    \input{fig_theta-lemma-input}
    \node[mytoken]() at (t23){$t_{2,3}$};
    \node[mytoken]() at (t26){$t_{2,6}$};
    \end{tikzpicture}
    }}
    \hfill\null
    \\
    \caption{Size-$2$ seed sets for $\Theta$-gadget (cont'd).}
    \label{fig:theta-lemma-2}
\end{figure}


==> fig_tree-temp1.tex <==
%\draw (-6,-8) grid (6,2);
\coordinate(dummy) at (5,0.5);
\coordinate(r) at (0,1.5);
\coordinate(a) at (0,0);
\coordinate(b) at (0,-1.5);
\coordinate(c) at (-2.5,-3);
\coordinate(d) at (2.5,-3);
\coordinate(e) at (-4,-5);
\coordinate(f) at (-1,-4);
\coordinate(g) at (1.5,-5);
\coordinate(h) at (4,-5);
\coordinate(i) at (-5,-6.5);
\coordinate(j) at (-3,-6.5);
\coordinate(k) at (0.5,-6.5);
\coordinate(l) at (2.5,-6.5);
\coordinate(m) at (5,-6.5);

==> fig_tree-temp2.tex <==
\foreach \u/\v in {r/a, a/b, b/c, b/d, c/e, c/f, d/g, d/h, e/i, e/j, g/k, g/l, h/m}
    \draw[myedge] (\u)--(\v);
\foreach \v in {dummy,r,a,b,c,d,e,f,g,h,i,j,k,l,m}
    \draw(\v) node[mynode]{};
\draw(dummy) node[mynode]{$v$};
\draw(r) node[mynode]{$r$};
\draw(c) node[mynode]{$v_0$};
\draw(e) node[mynode, fill=black]{\textcolor{white}{$s_1$}};
\draw(g) node[mynode, fill=black]{\textcolor{white}{$s_2$}};
\draw(h) node[mynode, fill=black]{\textcolor{white}{$s_3$}};
\draw(a) node[mynode, fill=black]{\textcolor{white}{$s_4$}};
\node[above=5mm of dummy, font=\small, inner sep=0.5mm, fill=white]{$\tau(v):\tau'(v)$};
\node[above=6mm of r, font=\small, inner sep=0.5mm, fill=white]{$1:0$};
\node[right=5mm of a, font=\small, inner sep=0.5mm, fill=white]{$2:2$};
\node[right=5mm of b, font=\small, inner sep=0.5mm, fill=white]{$2:1$};
\node[right=5mm of c, font=\small, inner sep=0.5mm, fill=white]{$1:0$};
\node[left =5mm of d, font=\small, inner sep=0.5mm, fill=white]{$3:1$};
\node[right=5mm of e, font=\small, inner sep=0.5mm, fill=white]{$3:3$};
\node[right=5mm of f, font=\small, inner sep=0.5mm, fill=white]{$1:1$};
\node[right=5mm of g, font=\small, inner sep=0.5mm, fill=white]{$2:2$};
\node[right=5mm of h, font=\small, inner sep=0.5mm, fill=white]{$2:2$};
\node[below=6mm of i, font=\small, inner sep=0.5mm, fill=white]{$1:1$};
\node[below=6mm of j, font=\small, inner sep=0.5mm, fill=white]{$1:1$};
\node[below=6mm of k, font=\small, inner sep=0.5mm, fill=white]{$1:1$};
\node[below=6mm of l, font=\small, inner sep=0.5mm, fill=white]{$1:1$};
\node[below=6mm of m, font=\small, inner sep=0.5mm, fill=white]{$1:1$};


==> fig_upsilon.tex <==

\begin{figure}[tbp]
\centering
\scalebox{0.7}{
    \begin{tikzpicture}
    \node[mynode] at (0,0) (vxy){$v_{xy}$};
    \node[mynode] at (-2,2) (vx){$v_x$};
    \node[mynode] at (-2,-2) (vy){$v_y$};
    \node[mynode] at (-4,2) (x){$x$};
    \node[mynode] at (-4,-2) (y){$y$};

    \node[mynode] at (5,0) (vw){$v_{w}$};
    \node[mynode] at (6.5,1.5) (w){$w$};
    \node[mynode] at (6.5,-1.5) (w1){$\overline{w}$};
    \node[mynode] at (8,0) (vz){$v_z$};
    \node[mynode] at (10,0) (z){$z$};

    \node[mynode] at (1,3) (hx){$h_x$};
    \node[mynode] at (2.5,4) (bx1){\Large $b_{x,1}$};
    \node[mynode] at (2.5,2) (bx2){\Large $b_{x,2}$};
    \node[mynode] at (4,3) (tx){$t_x$};

    \node[mynode] at (1,-3) (hy){$h_y$};
    \node[mynode] at (2.5,-2) (by1){\Large $b_{y,1}$};
    \node[mynode] at (2.5,-4) (by2){\Large $b_{y,2}$};
    \node[mynode] at (4,-3) (ty){$t_y$};
    
    \foreach \u/\v in {x/vx, y/vy, vx/vxy, vy/vxy, vxy/vw, vw/w, vw/w1, w/vz, w1/vz, vz/z, hx/bx1, hx/bx2, bx1/tx, bx2/tx, bx1/bx2, hy/by1, hy/by2, by1/ty, by2/ty, by1/by2}
        \draw[myedge] (\u)--(\v);
    \draw[myedge, rounded corners=4mm] (vx)|-(hx);
    \draw[myedge, rounded corners=4mm] (vy)|-(hy);
    \draw[myedge, rounded corners=4mm] (tx)-|(w);
    \draw[myedge, rounded corners=4mm] (ty)-|(w1);

    \draw[densely dashed, thick] \convexpath{hx,bx1,tx,bx2}{6mm};
    \draw[densely dashed, thick] \convexpath{hy,by1,ty,by2}{6mm};
    \draw[densely dashed, thick] \convexpath{w,vz,w1,vw}{6mm};
    \node[mylabel] at (4,1.5) {\LARGE $D_x$};
    \node[mylabel] at (4,-1.5) {\LARGE $D_y$};
    \node[mylabel] at (6.5,0) {\LARGE $C_4$};

    \node[mylabel, below=0.5mm of vx ]{$1$};
    \node[mylabel, above=0.5mm of vy ]{$1$};
    \node[mylabel, above=0.5mm of vxy]{$2$};
    \node[mylabel, right=0.5mm of vw]{$1$};
    \node[mylabel, below=0.5mm of w  ]{$2$};
    \node[mylabel, above=0.5mm of w1 ]{$2$};
    \node[mylabel, left =0.5mm of vz ]{$1$};
    \node[mylabel, right=0.5mm of hx ]{$2$};
    \node[mylabel, above=  2mm of bx1]{$1$};
    \node[mylabel, below=  2mm of bx2]{$1$};
    \node[mylabel, left =0.5mm of tx ]{$1$};
    \node[mylabel, right=0.5mm of hy ]{$2$};
    \node[mylabel, above=  2mm of by1]{$1$};
    \node[mylabel, below=  2mm of by2]{$1$};
    \node[mylabel, left =0.5mm of ty ]{$1$};
    \end{tikzpicture}
}
\caption{$\Upsilon$-gadget.}
\label{fig:upsilon}
\end{figure}


==> fig_xi.tex <==

\begin{figure}[tbp]
\centering
\scalebox{0.7}{
    \begin{tikzpicture}
    \node[mynode] at (-4,0) (a1){$a_1$};
    \node[mynode] at (-2.5,+1.5) (b1){$b_1$};
    \node[mynode] at (-1,0) (c1){$c_1$};
    \node[mynode] at (-2.5,-1.5) (d1){$d_1$};
    \node[mynode] at (+4,0) (a2){$a_2$};
    \node[mynode] at (+2.5,+1.5) (b2){$b_2$};
    \node[mynode] at (+1,0) (c2){$c_2$};
    \node[mynode] at (+2.5,-1.5) (d2){$d_2$};
    \node[mynode] at (-6,0) (v1){$v_1$};
    \node[mynode] at (+6,0) (v2){$v_2$};
    
    \node[mylabel, above=0.5mm of a1]{$2$};
    \node[mylabel, above=0.5mm of b1]{$1$};
    \node[mylabel, above=0.5mm of c1]{$1$};
    \node[mylabel, above=0.5mm of d1]{$1$};
    \node[mylabel, above=0.5mm of a2]{$2$};
    \node[mylabel, above=0.5mm of b2]{$1$};
    \node[mylabel, above=0.5mm of c2]{$1$};
    \node[mylabel, above=0.5mm of d2]{$1$};
    
    \foreach \u/\v in {a1/b1, b1/c1, c1/d1, d1/a1, a2/b2, b2/c2, c2/d2, d2/a2, b1/b2, c1/c2, d1/d2}
        \draw[myedge] (\u)--(\v);
    \draw[myedge, densely dashed] (v1)--(a1);
    \draw[myedge, densely dashed] (v2)--(a2);

    \draw[densely dashed, thick] \convexpath{a1,b1,c1,d1}{7.5mm};
    \draw[densely dashed, thick] \convexpath{a2,d2,c2,b2}{7.5mm};

    \node[mylabel] at (-2.5,0) {\LARGE $C_1$};
    \node[mylabel] at (+2.5,0) {\LARGE $C_2$};
    
    \end{tikzpicture}
}
\caption{$\Xi$-gadget.}
\label{fig:xi}
\end{figure}

